Flow Metrics on Graphs

Given a graph with non-negative edge weights, there are various ways to interpret the edge weights and induce a metric on the vertices of the graph. A few examples are shortest-path, when interpreting the weights as lengths; resistance distance, when thinking of the graph as an electrical network and the weights are resistances; and the inverse of minimum $st$-cut, when thinking of the weights as capacities. It is known that the 3 above-mentioned metrics can all be derived from flows, when formalizing them as convex optimization problems. This key observation led us to studying a family of metrics that are derived from flows, which we call flow metrics, that gives a natural interpolation between the above metrics using a parameter $p$. We make the first steps in studying the flow metrics, and mainly focus on two aspects: (a) understanding basic properties of the flow metrics, either as an optimization problem (e.g. finding relations between the flow problem and the dual potential problem) and as a metric function (e.g. understanding their structure and geometry); and (b) considering methods for reducing the size of graphs, either by removing vertices or edges while approximating the flow metrics, and thus attaining a smaller instance that can be used to accelerate running time of algorithms and reduce their storage requirements. Our main result is a lower bound for the number of edges required for a resistance sparsifier in the worst case. Furthermore, we present a method for reducing the number of edges in a graph while approximating the flow metrics, by utilizing a method of [Cohen and Peng, 2015] for reducing the size of matrices. In addition, we show that the flow metrics satisfy a stronger version of the triangle inequality, which gives some information about their structure and geometry.

==> figures/Y-Delta-transform.tex <==
\begin{figure}[hbt]
    \centering
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,253); %set diagram left start at 0, and has height of 253

%Shape: Circle [id:dp4085273438469583] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (51.44,200.78) .. controls (51.44,194.83) and (56.27,190) .. (62.22,190) .. controls (68.17,190) and (73,194.83) .. (73,200.78) .. controls (73,206.73) and (68.17,211.56) .. (62.22,211.56) .. controls (56.27,211.56) and (51.44,206.73) .. (51.44,200.78) -- cycle ;
%Shape: Circle [id:dp7242263076917492] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.44,47.78) .. controls (160.44,41.83) and (165.27,37) .. (171.22,37) .. controls (177.17,37) and (182,41.83) .. (182,47.78) .. controls (182,53.73) and (177.17,58.56) .. (171.22,58.56) .. controls (165.27,58.56) and (160.44,53.73) .. (160.44,47.78) -- cycle ;
%Shape: Circle [id:dp7029709191389468] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242.44,200.78) .. controls (242.44,194.83) and (247.27,190) .. (253.22,190) .. controls (259.17,190) and (264,194.83) .. (264,200.78) .. controls (264,206.73) and (259.17,211.56) .. (253.22,211.56) .. controls (247.27,211.56) and (242.44,206.73) .. (242.44,200.78) -- cycle ;
%Shape: Circle [id:dp9359408374660845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156.44,151.78) .. controls (156.44,145.83) and (161.27,141) .. (167.22,141) .. controls (173.17,141) and (178,145.83) .. (178,151.78) .. controls (178,157.73) and (173.17,162.56) .. (167.22,162.56) .. controls (161.27,162.56) and (156.44,157.73) .. (156.44,151.78) -- cycle ;
%Shape: Circle [id:dp7424544532891681] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.44,196.78) .. controls (414.44,190.83) and (419.27,186) .. (425.22,186) .. controls (431.17,186) and (436,190.83) .. (436,196.78) .. controls (436,202.73) and (431.17,207.56) .. (425.22,207.56) .. controls (419.27,207.56) and (414.44,202.73) .. (414.44,196.78) -- cycle ;
%Shape: Circle [id:dp5315853591440847] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (523.44,43.78) .. controls (523.44,37.83) and (528.27,33) .. (534.22,33) .. controls (540.17,33) and (545,37.83) .. (545,43.78) .. controls (545,49.73) and (540.17,54.56) .. (534.22,54.56) .. controls (528.27,54.56) and (523.44,49.73) .. (523.44,43.78) -- cycle ;
%Shape: Circle [id:dp8867023982937945] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (605.44,196.78) .. controls (605.44,190.83) and (610.27,186) .. (616.22,186) .. controls (622.17,186) and (627,190.83) .. (627,196.78) .. controls (627,202.73) and (622.17,207.56) .. (616.22,207.56) .. controls (610.27,207.56) and (605.44,202.73) .. (605.44,196.78) -- cycle ;
%Straight Lines [id:da8379681451391932] 
\draw    (167.22,151.78) -- (253.22,200.78) ;
%Straight Lines [id:da7609843578649653] 
\draw    (167.22,151.78) -- (62.22,200.78) ;
%Straight Lines [id:da6492338417153691] 
\draw    (167.22,151.78) -- (171.22,47.78) ;
%Straight Lines [id:da6406511556722756] 
\draw    (425.22,196.78) -- (534.22,43.78) ;
%Straight Lines [id:da6622805822324922] 
\draw    (616.22,196.78) -- (534.22,43.78) ;
%Straight Lines [id:da6699403141292366] 
\draw    (616.22,196.78) -- (425.22,196.78) ;
%Right Arrow [id:dp4990002272802727] 
\draw   (269,104) -- (346.43,104) -- (346.43,94) -- (398.06,114) -- (346.43,134) -- (346.43,124) -- (269,124) -- cycle ;

% Text Node
\draw (75,204.18) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (184,51.18) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (266,204.18) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (629,200.18) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (438,200.18) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (547,47.18) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (169.22,165.96) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (105,152.18) node [anchor=north west][inner sep=0.75pt]    {$w_a$};
% Text Node
\draw (171.22,103.18) node [anchor=north west][inner sep=0.75pt]    {$w_b$};
% Text Node
\draw (209,155.18) node [anchor=north west][inner sep=0.75pt]    {$w_c$};
% Text Node
\draw (585,105.18) node [anchor=north west][inner sep=0.75pt]    {$\alpha$};
% Text Node
\draw (511,208.18) node [anchor=north west][inner sep=0.75pt]    {$\beta$};
% Text Node
\draw (443,103.18) node [anchor=north west][inner sep=0.75pt]    {$\gamma$};


\end{tikzpicture}
    \caption{Transforming ``Y" (or a 3-star)
    into a ``$\Delta$" (a triangle)
    by deleting the middle vertex $r$,
    and creating new edges while preserving the
    effective resistance on the graph.
    In the general case, an $n$-star transforms 
    into a clique $K_n$.
    }
    \label{fig:Y-Delta-transform}
\end{figure}

==> figures/graph_G_S_illustration.tex <==
\begin{figure}[htb!]
    \centering
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,276); %set diagram left start at 0, and has height of 276

%Shape: Circle [id:dp4581680740416818] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (318.22,150.78) .. controls (318.22,145.93) and (322.15,142) .. (327,142) .. controls (331.85,142) and (335.78,145.93) .. (335.78,150.78) .. controls (335.78,155.63) and (331.85,159.56) .. (327,159.56) .. controls (322.15,159.56) and (318.22,155.63) .. (318.22,150.78) -- cycle ;
%Shape: Circle [id:dp44965111327808005] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (381,141.78) .. controls (381,136.93) and (384.93,133) .. (389.78,133) .. controls (394.63,133) and (398.56,136.93) .. (398.56,141.78) .. controls (398.56,146.63) and (394.63,150.56) .. (389.78,150.56) .. controls (384.93,150.56) and (381,146.63) .. (381,141.78) -- cycle ;
%Shape: Circle [id:dp7196773098512952] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.78,94.78) .. controls (358.78,89.93) and (362.71,86) .. (367.56,86) .. controls (372.4,86) and (376.33,89.93) .. (376.33,94.78) .. controls (376.33,99.63) and (372.4,103.56) .. (367.56,103.56) .. controls (362.71,103.56) and (358.78,99.63) .. (358.78,94.78) -- cycle ;
%Shape: Circle [id:dp33884927745949] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (358.78,213.78) .. controls (358.78,208.93) and (362.71,205) .. (367.56,205) .. controls (372.4,205) and (376.33,208.93) .. (376.33,213.78) .. controls (376.33,218.63) and (372.4,222.56) .. (367.56,222.56) .. controls (362.71,222.56) and (358.78,218.63) .. (358.78,213.78) -- cycle ;
%Shape: Circle [id:dp781264756225222] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272,180.78) .. controls (272,175.93) and (275.93,172) .. (280.78,172) .. controls (285.63,172) and (289.56,175.93) .. (289.56,180.78) .. controls (289.56,185.63) and (285.63,189.56) .. (280.78,189.56) .. controls (275.93,189.56) and (272,185.63) .. (272,180.78) -- cycle ;
%Shape: Circle [id:dp3796254978755167] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (279,115.78) .. controls (279,110.93) and (282.93,107) .. (287.78,107) .. controls (292.63,107) and (296.56,110.93) .. (296.56,115.78) .. controls (296.56,120.63) and (292.63,124.56) .. (287.78,124.56) .. controls (282.93,124.56) and (279,120.63) .. (279,115.78) -- cycle ;
%Shape: Circle [id:dp3366418643571485] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (488,124.78) .. controls (488,119.93) and (491.93,116) .. (496.78,116) .. controls (501.63,116) and (505.56,119.93) .. (505.56,124.78) .. controls (505.56,129.63) and (501.63,133.56) .. (496.78,133.56) .. controls (491.93,133.56) and (488,129.63) .. (488,124.78) -- cycle ;
%Shape: Circle [id:dp1911980931950763] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (176,150.78) .. controls (176,145.93) and (179.93,142) .. (184.78,142) .. controls (189.63,142) and (193.56,145.93) .. (193.56,150.78) .. controls (193.56,155.63) and (189.63,159.56) .. (184.78,159.56) .. controls (179.93,159.56) and (176,155.63) .. (176,150.78) -- cycle ;
%Straight Lines [id:da8177447443636419] 
\draw    (287.78,115.78) -- (327,150.78) ;
%Straight Lines [id:da1265451303547751] 
\draw    (327,150.78) -- (367.56,213.78) ;
%Straight Lines [id:da04287935428910861] 
\draw    (327,150.78) -- (389.78,141.78) ;
%Straight Lines [id:da0770601124596102] 
\draw    (367.56,94.78) -- (327,150.78) ;
%Straight Lines [id:da5416479892172918] 
\draw    (327,150.78) -- (280.78,180.78) ;
%Straight Lines [id:da7238808327334778] 
\draw [line width=2.25]    (280.78,180.78) -- (184.78,150.78) ;
%Straight Lines [id:da8243210223522492] 
\draw [line width=2.25]    (287.78,115.78) -- (184.78,150.78) ;
%Straight Lines [id:da8989747199332889] 
\draw [line width=3]    (496.78,124.78) -- (367.56,94.78) ;
%Straight Lines [id:da40505484684198945] 
\draw [line width=3]    (496.78,124.78) -- (389.78,141.78) ;
%Straight Lines [id:da1971039881861516] 
\draw [line width=2.25]    (496.78,124.78) -- (367.56,213.78) ;
%Shape: Ellipse [id:dp25540981906154614] 
\draw   (254,151.78) .. controls (254,101.09) and (267.33,60) .. (283.78,60) .. controls (300.22,60) and (313.56,101.09) .. (313.56,151.78) .. controls (313.56,202.47) and (300.22,243.56) .. (283.78,243.56) .. controls (267.33,243.56) and (254,202.47) .. (254,151.78) -- cycle ;
%Shape: Ellipse [id:dp13946631936547593] 
\draw   (344.56,150.78) .. controls (344.56,100.09) and (357.89,59) .. (374.33,59) .. controls (390.78,59) and (404.11,100.09) .. (404.11,150.78) .. controls (404.11,201.47) and (390.78,242.56) .. (374.33,242.56) .. controls (357.89,242.56) and (344.56,201.47) .. (344.56,150.78) -- cycle ;

% Text Node
\draw (150,138.4) node [anchor=north west][inner sep=0.75pt]    {$v_{S}$};
% Text Node
\draw (516,114.4) node [anchor=north west][inner sep=0.75pt]    {$u_{S}$};
% Text Node
\draw (276,33.4) node [anchor=north west][inner sep=0.75pt]    {$S$};
% Text Node
\draw (320,115.4) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (340,30.4) node [anchor=north west][inner sep=0.75pt]    {$N( r) \backslash S$};
% Text Node
\draw (219,112.4) node [anchor=north west][inner sep=0.75pt]    {$\infty $};
% Text Node
\draw (219,144.4) node [anchor=north west][inner sep=0.75pt]    {$\infty $};
% Text Node
\draw (423.17,147.68) node [anchor=north west][inner sep=0.75pt]    {$\infty $};
% Text Node
\draw (421.17,118.68) node [anchor=north west][inner sep=0.75pt]    {$\infty $};
% Text Node
\draw (423.17,89.68) node [anchor=north west][inner sep=0.75pt]    {$\infty $};


\end{tikzpicture}
    \caption{Illustration of the graph $G_S$.}
    \label{fig:G_S illustration}
\end{figure}

==> figures/new_graph_G_2_for_Y-Delta_transform.tex <==
\begin{figure}[ht!]
    \centering
    
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,253); %set diagram left start at 0, and has height of 253

%Shape: Circle [id:dp4085273438469583] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.44,195.78) .. controls (186.44,189.83) and (191.27,185) .. (197.22,185) .. controls (203.17,185) and (208,189.83) .. (208,195.78) .. controls (208,201.73) and (203.17,206.56) .. (197.22,206.56) .. controls (191.27,206.56) and (186.44,201.73) .. (186.44,195.78) -- cycle ;
%Shape: Circle [id:dp7242263076917492] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295.44,42.78) .. controls (295.44,36.83) and (300.27,32) .. (306.22,32) .. controls (312.17,32) and (317,36.83) .. (317,42.78) .. controls (317,48.73) and (312.17,53.56) .. (306.22,53.56) .. controls (300.27,53.56) and (295.44,48.73) .. (295.44,42.78) -- cycle ;
%Shape: Circle [id:dp7029709191389468] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.44,195.78) .. controls (377.44,189.83) and (382.27,185) .. (388.22,185) .. controls (394.17,185) and (399,189.83) .. (399,195.78) .. controls (399,201.73) and (394.17,206.56) .. (388.22,206.56) .. controls (382.27,206.56) and (377.44,201.73) .. (377.44,195.78) -- cycle ;
%Shape: Circle [id:dp9359408374660845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (291.44,146.78) .. controls (291.44,140.83) and (296.27,136) .. (302.22,136) .. controls (308.17,136) and (313,140.83) .. (313,146.78) .. controls (313,152.73) and (308.17,157.56) .. (302.22,157.56) .. controls (296.27,157.56) and (291.44,152.73) .. (291.44,146.78) -- cycle ;
%Shape: Circle [id:dp5315853591440847] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.44,54.78) .. controls (437.44,48.83) and (442.27,44) .. (448.22,44) .. controls (454.17,44) and (459,48.83) .. (459,54.78) .. controls (459,60.73) and (454.17,65.56) .. (448.22,65.56) .. controls (442.27,65.56) and (437.44,60.73) .. (437.44,54.78) -- cycle ;
%Straight Lines [id:da8379681451391932] 
\draw    (302.22,146.78) -- (388.22,195.78) ;
%Straight Lines [id:da7609843578649653] 
\draw    (302.22,146.78) -- (197.22,195.78) ;
%Straight Lines [id:da6492338417153691] 
\draw    (302.22,146.78) -- (306.22,42.78) ;
%Straight Lines [id:da6406511556722756] 
\draw    (306.22,42.78) -- (448.22,54.78) ;
%Straight Lines [id:da6622805822324922] 
\draw    (388.22,195.78) -- (448.22,54.78) ;

% Text Node
\draw (210,199.18) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (275,46.18) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (401,199.18) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (361,22.18) node [anchor=north west][inner sep=0.75pt]    {$w=\infty $};
% Text Node
\draw (299,160.18) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (463.22,28.96) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (420.22,128.68) node [anchor=north west][inner sep=0.75pt]    {$w=\infty $};


\end{tikzpicture}
    
    \caption{Illustration of the graph $G_2$.}
    \label{fig:new graph G_2 for Y-Delta transform}
\end{figure}

==> figures/p-strong-triangle-ineq-new-graph-construction.tex <==
\begin{figure}[htb]
    \centering
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,313); %set diagram left start at 0, and has height of 313

%Shape: Circle [id:dp9756368712750925] 
\draw  [fill={rgb, 255:red, 251; green, 3; blue, 3 }  ,fill opacity=1 ] (65,85.6) .. controls (65,82.62) and (67.42,80.2) .. (70.4,80.2) .. controls (73.38,80.2) and (75.8,82.62) .. (75.8,85.6) .. controls (75.8,88.58) and (73.38,91) .. (70.4,91) .. controls (67.42,91) and (65,88.58) .. (65,85.6) -- cycle ;
%Shape: Circle [id:dp9104265093431736] 
\draw  [fill={rgb, 255:red, 4; green, 27; blue, 249 }  ,fill opacity=1 ] (338,88.6) .. controls (338,85.62) and (340.42,83.2) .. (343.4,83.2) .. controls (346.38,83.2) and (348.8,85.62) .. (348.8,88.6) .. controls (348.8,91.58) and (346.38,94) .. (343.4,94) .. controls (340.42,94) and (338,91.58) .. (338,88.6) -- cycle ;
%Shape: Circle [id:dp553405915726537] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178,41.6) .. controls (178,38.62) and (180.42,36.2) .. (183.4,36.2) .. controls (186.38,36.2) and (188.8,38.62) .. (188.8,41.6) .. controls (188.8,44.58) and (186.38,47) .. (183.4,47) .. controls (180.42,47) and (178,44.58) .. (178,41.6) -- cycle ;
%Shape: Circle [id:dp09473406453739952] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179.4,79.6) .. controls (179.4,76.62) and (181.82,74.2) .. (184.8,74.2) .. controls (187.78,74.2) and (190.2,76.62) .. (190.2,79.6) .. controls (190.2,82.58) and (187.78,85) .. (184.8,85) .. controls (181.82,85) and (179.4,82.58) .. (179.4,79.6) -- cycle ;
%Shape: Circle [id:dp2788955210501409] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238,107.6) .. controls (238,104.62) and (240.42,102.2) .. (243.4,102.2) .. controls (246.38,102.2) and (248.8,104.62) .. (248.8,107.6) .. controls (248.8,110.58) and (246.38,113) .. (243.4,113) .. controls (240.42,113) and (238,110.58) .. (238,107.6) -- cycle ;
%Straight Lines [id:da594883673942254] 
\draw    (75.8,85.6) -- (178,41.6) ;
%Straight Lines [id:da29717106255462844] 
\draw    (75.8,85.6) -- (179.4,79.6) ;
%Straight Lines [id:da5005203706847003] 
\draw    (75.8,85.6) -- (172.8,141.6) ;
%Straight Lines [id:da8124372774351538] 
\draw    (172.8,141.6) -- (184.8,79.6) ;
%Straight Lines [id:da2017007601632297] 
\draw    (275.8,46.6) -- (338,88.6) ;
%Straight Lines [id:da5396957376658813] 
\draw    (172.8,141.6) -- (243.4,107.6) ;
%Shape: Circle [id:dp8776815632113679] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (265,46.6) .. controls (265,43.62) and (267.42,41.2) .. (270.4,41.2) .. controls (273.38,41.2) and (275.8,43.62) .. (275.8,46.6) .. controls (275.8,49.58) and (273.38,52) .. (270.4,52) .. controls (267.42,52) and (265,49.58) .. (265,46.6) -- cycle ;
%Straight Lines [id:da8296897476055967] 
\draw    (184.8,79.6) -- (338,88.6) ;
%Straight Lines [id:da5673311406779864] 
\draw    (243.4,107.6) -- (338,88.6) ;
%Straight Lines [id:da24277252594167598] 
\draw    (183.4,41.6) -- (243.4,102.2) ;
%Straight Lines [id:da41446368573285386] 
\draw    (183.4,41.6) -- (270.4,46.6) ;
%Straight Lines [id:da08345927116188157] 
\draw    (184.8,79.6) -- (270.4,46.6) ;
%Shape: Ellipse [id:dp44533361016992523] 
\draw  [fill={rgb, 255:red, 251; green, 3; blue, 3 }  ,fill opacity=1 ] (63.68,210.67) .. controls (63.56,214.38) and (65.88,217.39) .. (68.86,217.39) .. controls (71.85,217.39) and (74.36,214.38) .. (74.48,210.67) .. controls (74.6,206.95) and (72.28,203.94) .. (69.3,203.94) .. controls (66.31,203.94) and (63.8,206.95) .. (63.68,210.67) -- cycle ;
%Shape: Ellipse [id:dp37769287554708075] 
\draw  [fill={rgb, 255:red, 4; green, 27; blue, 249 }  ,fill opacity=1 ] (336.8,206.93) .. controls (336.68,210.64) and (339,213.65) .. (341.98,213.65) .. controls (344.97,213.65) and (347.48,210.64) .. (347.6,206.93) .. controls (347.72,203.21) and (345.4,200.2) .. (342.42,200.2) .. controls (339.43,200.2) and (336.92,203.21) .. (336.8,206.93) -- cycle ;
%Shape: Ellipse [id:dp32134309455178633] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174.92,265.47) .. controls (174.8,269.19) and (177.12,272.2) .. (180.1,272.2) .. controls (183.08,272.2) and (185.6,269.19) .. (185.72,265.47) .. controls (185.84,261.76) and (183.52,258.75) .. (180.53,258.75) .. controls (177.55,258.75) and (175.04,261.76) .. (174.92,265.47) -- cycle ;
%Shape: Ellipse [id:dp857879145478238] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.84,218.14) .. controls (177.72,221.85) and (180.04,224.87) .. (183.02,224.87) .. controls (186.01,224.87) and (188.52,221.85) .. (188.64,218.14) .. controls (188.76,214.42) and (186.44,211.41) .. (183.46,211.41) .. controls (180.47,211.41) and (177.96,214.42) .. (177.84,218.14) -- cycle ;
%Shape: Ellipse [id:dp9282957777484937] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.56,183.26) .. controls (237.44,186.98) and (239.76,189.99) .. (242.74,189.99) .. controls (245.73,189.99) and (248.24,186.98) .. (248.36,183.26) .. controls (248.48,179.55) and (246.16,176.53) .. (243.18,176.53) .. controls (240.19,176.53) and (237.68,179.55) .. (237.56,183.26) -- cycle ;
%Straight Lines [id:da9582737402093631] 
\draw    (74.48,210.67) -- (174.92,265.47) ;
%Straight Lines [id:da1719841011555261] 
\draw    (74.48,210.67) -- (177.84,218.14) ;
%Straight Lines [id:da6434225430156295] 
\draw    (74.48,210.67) -- (172.8,141.6) ;
%Straight Lines [id:da6000953992769293] 
\draw    (172.8,141.6) -- (183.24,218.14) ;
%Straight Lines [id:da40036658725693175] 
\draw    (272.92,259.25) -- (336.8,206.93) ;
%Straight Lines [id:da20812675852723506] 
\draw    (173.72,140.91) -- (242.96,183.26) ;
%Shape: Ellipse [id:dp9035820608999774] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.12,259.25) .. controls (262,262.96) and (264.32,265.97) .. (267.3,265.97) .. controls (270.28,265.97) and (272.8,262.96) .. (272.92,259.25) .. controls (273.04,255.53) and (270.72,252.52) .. (267.73,252.52) .. controls (264.75,252.52) and (262.24,255.53) .. (262.12,259.25) -- cycle ;
%Straight Lines [id:da23170434370419524] 
\draw    (183.24,218.14) -- (336.8,206.93) ;
%Straight Lines [id:da44788881328969343] 
\draw    (242.96,183.26) -- (336.8,206.93) ;
%Straight Lines [id:da12477211190181059] 
\draw    (180.32,265.47) -- (242.74,189.99) ;
%Straight Lines [id:da08997684452567722] 
\draw    (180.32,265.47) -- (267.52,259.25) ;
%Straight Lines [id:da08276559309442244] 
\draw    (183.24,218.14) -- (267.52,259.25) ;
%Shape: Circle [id:dp1678074388493318] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (167.4,141.6) .. controls (167.4,138.62) and (169.82,136.2) .. (172.8,136.2) .. controls (175.78,136.2) and (178.2,138.62) .. (178.2,141.6) .. controls (178.2,144.58) and (175.78,147) .. (172.8,147) .. controls (169.82,147) and (167.4,144.58) .. (167.4,141.6) -- cycle ;

% Text Node
\draw (44,76.4) node [anchor=north west][inner sep=0.75pt]    {$s_{1}$};
% Text Node
\draw (361,78.4) node [anchor=north west][inner sep=0.75pt]    {$t_{1}$};
% Text Node
\draw (197,133.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (357,200.4) node [anchor=north west][inner sep=0.75pt]    {$t_{2}$};
% Text Node
\draw (41,204.4) node [anchor=north west][inner sep=0.75pt]    {$s_{2}$};


\end{tikzpicture}
    \caption{Illustration of the construction of the new graph}
    \label{fig: new graph}
\end{figure}


==> figures/parallel_edges_to_single_edge_transform.tex <==
\begin{figure}[htb!]
    \centering
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,302); %set diagram left start at 0, and has height of 302

%Shape: Circle [id:dp4102108534129272] 
\draw  [fill={rgb, 255:red, 74; green, 90; blue, 226 }  ,fill opacity=1 ] (120,111.53) .. controls (120,106.27) and (124.27,102) .. (129.53,102) .. controls (134.79,102) and (139.06,106.27) .. (139.06,111.53) .. controls (139.06,116.79) and (134.79,121.06) .. (129.53,121.06) .. controls (124.27,121.06) and (120,116.79) .. (120,111.53) -- cycle ;
%Shape: Circle [id:dp40595265865832464] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (492,111.53) .. controls (492,106.27) and (496.27,102) .. (501.53,102) .. controls (506.79,102) and (511.06,106.27) .. (511.06,111.53) .. controls (511.06,116.79) and (506.79,121.06) .. (501.53,121.06) .. controls (496.27,121.06) and (492,116.79) .. (492,111.53) -- cycle ;
%Curve Lines [id:da33599505948080877] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (139.06,111.53) .. controls (139.06,41.56) and (492.06,40.56) .. (492,111.53) ;
%Curve Lines [id:da3022102134908926] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (139.06,111.53) .. controls (141.06,191.56) and (490.06,191.56) .. (492,111.53) ;
%Shape: Circle [id:dp9221840017724734] 
\draw  [fill={rgb, 255:red, 74; green, 90; blue, 226 }  ,fill opacity=1 ] (122,248.53) .. controls (122,243.27) and (126.27,239) .. (131.53,239) .. controls (136.79,239) and (141.06,243.27) .. (141.06,248.53) .. controls (141.06,253.79) and (136.79,258.06) .. (131.53,258.06) .. controls (126.27,258.06) and (122,253.79) .. (122,248.53) -- cycle ;
%Shape: Circle [id:dp7284939326613438] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (494,248.53) .. controls (494,243.27) and (498.27,239) .. (503.53,239) .. controls (508.79,239) and (513.06,243.27) .. (513.06,248.53) .. controls (513.06,253.79) and (508.79,258.06) .. (503.53,258.06) .. controls (498.27,258.06) and (494,253.79) .. (494,248.53) -- cycle ;
%Straight Lines [id:da5660132887680775] 
\draw [line width=3]    (141.06,248.53) -- (494,248.53) ;
%Curve Left Arrow [id:dp31895552054718546] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (15.06,179.49) .. controls (15.06,156.33) and (45.92,137.56) .. (84,137.56) -- (84,158.24) .. controls (45.92,158.24) and (15.06,177.01) .. (15.06,200.17) ;\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (15.06,200.17) .. controls (15.06,217.37) and (32.07,232.15) .. (56.42,238.62) -- (56.42,245.51) -- (84,231.76) -- (56.42,211.04) -- (56.42,217.93) .. controls (32.07,211.46) and (15.06,196.68) .. (15.06,179.49)(15.06,200.17) -- (15.06,179.49) ;

% Text Node
\draw (98,104.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$a$};
% Text Node
\draw (527,101.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$b$};
% Text Node
\draw (278,24.4) node [anchor=north west][inner sep=0.75pt]    {$w( e_{1}) =\alpha $};
% Text Node
\draw (278,139.4) node [anchor=north west][inner sep=0.75pt]    {$w( e_{2}) =\beta $};
% Text Node
\draw (100,241.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$a$};
% Text Node
\draw (529,238.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$b$};
% Text Node
\draw (282,210.4) node [anchor=north west][inner sep=0.75pt]    {$w( e') =\gamma $};


\end{tikzpicture}
    \caption{Parallel edges to single edge transform.}
    \label{fig:Parallel edges to single edge transform}
\end{figure}

==> figures/sequential_edges_to_single_edge_transform.tex <==
\begin{figure}[htb!]
    \centering
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,302); %set diagram left start at 0, and has height of 302

%Shape: Circle [id:dp4102108534129272] 
\draw  [fill={rgb, 255:red, 74; green, 90; blue, 226 }  ,fill opacity=1 ] (120,111.53) .. controls (120,106.27) and (124.27,102) .. (129.53,102) .. controls (134.79,102) and (139.06,106.27) .. (139.06,111.53) .. controls (139.06,116.79) and (134.79,121.06) .. (129.53,121.06) .. controls (124.27,121.06) and (120,116.79) .. (120,111.53) -- cycle ;
%Shape: Circle [id:dp40595265865832464] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (490,109.53) .. controls (490,104.27) and (494.27,100) .. (499.53,100) .. controls (504.79,100) and (509.06,104.27) .. (509.06,109.53) .. controls (509.06,114.79) and (504.79,119.06) .. (499.53,119.06) .. controls (494.27,119.06) and (490,114.79) .. (490,109.53) -- cycle ;
%Shape: Circle [id:dp9221840017724734] 
\draw  [fill={rgb, 255:red, 74; green, 90; blue, 226 }  ,fill opacity=1 ] (122,248.53) .. controls (122,243.27) and (126.27,239) .. (131.53,239) .. controls (136.79,239) and (141.06,243.27) .. (141.06,248.53) .. controls (141.06,253.79) and (136.79,258.06) .. (131.53,258.06) .. controls (126.27,258.06) and (122,253.79) .. (122,248.53) -- cycle ;
%Shape: Circle [id:dp7284939326613438] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (494,248.53) .. controls (494,243.27) and (498.27,239) .. (503.53,239) .. controls (508.79,239) and (513.06,243.27) .. (513.06,248.53) .. controls (513.06,253.79) and (508.79,258.06) .. (503.53,258.06) .. controls (498.27,258.06) and (494,253.79) .. (494,248.53) -- cycle ;
%Straight Lines [id:da5660132887680775] 
\draw [line width=3]    (141.06,248.53) -- (494,248.53) ;
%Curve Left Arrow [id:dp31895552054718546] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (15.06,179.49) .. controls (15.06,156.33) and (45.92,137.56) .. (84,137.56) -- (84,158.24) .. controls (45.92,158.24) and (15.06,177.01) .. (15.06,200.17) ;\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (15.06,200.17) .. controls (15.06,217.37) and (32.07,232.15) .. (56.42,238.62) -- (56.42,245.51) -- (84,231.76) -- (56.42,211.04) -- (56.42,217.93) .. controls (32.07,211.46) and (15.06,196.68) .. (15.06,179.49)(15.06,200.17) -- (15.06,179.49) ;
%Shape: Circle [id:dp8795226761353323] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (305,110.53) .. controls (305,105.27) and (309.27,101) .. (314.53,101) .. controls (319.79,101) and (324.06,105.27) .. (324.06,110.53) .. controls (324.06,115.79) and (319.79,120.06) .. (314.53,120.06) .. controls (309.27,120.06) and (305,115.79) .. (305,110.53) -- cycle ;
%Straight Lines [id:da910786732837586] 
\draw    (139.06,111.53) -- (305,110.53) ;
%Straight Lines [id:da48111574853152006] 
\draw    (324.06,110.53) -- (490,109.53) ;

% Text Node
\draw (98,104.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$a$};
% Text Node
\draw (527,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$b$};
% Text Node
\draw (183,78.4) node [anchor=north west][inner sep=0.75pt]    {$w( e_{1}) =\alpha $};
% Text Node
\draw (367,79.4) node [anchor=north west][inner sep=0.75pt]    {$w( e_{2}) =\beta $};
% Text Node
\draw (100,241.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$a$};
% Text Node
\draw (529,237.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$b$};
% Text Node
\draw (282,210.4) node [anchor=north west][inner sep=0.75pt]    {$w( e') =\gamma $};
% Text Node
\draw (309,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x$};


\end{tikzpicture}
    \caption{Sequential edges to single edge transform.}
    \label{fig:Sequential edges to single edge transform.}
\end{figure}
